Test-time Reinforcement Learning in Imperfect Information Games

Test-time reasoning has significantly improved performance in domains ranging from games to language models. However, test-time policy changes with formal guarantees on the performance of the resulting strategy remain a challenge in two-player zero-sum imperfect-information games. Existing solutions are limited to tabular methods or single gradient step updates. In this work, we investigate policy-gradient algorithms as a method for scalable test-time reasoning. We extend the concept of gadget game, tabular technique for test-time search, to the reinforcement learning setting. Unlike prior approaches, we represent the gadget game implicitly by modified sampling and neural policy rather then explicitly by constructing it, thereby removing constraints on subgame size. Furthermore, we formally prove that, unlike prior tabular algorithms, regularized policy-gradient algorithms limit possible strategy degradation caused by test-time reasoning, even without the gadget games. Our evaluation across small- and large-scale games confirms that additional test-time training often substantially improves performance relative to the blueprint strategy.

==> tikz/mp_example.tex <==
\begin{tikzpicture}[
    % Set distances between levels and siblings
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    % --- Define Node Styles ---
    % Style for Player 2 (root) - Pointing Right
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for terminal payoffs
    payoff/.style={
      font=\normalsize
    }
  ]

  % --- Create the Tree ---
  % Root Node (Player 2)
  \node [p2node] (root) {}
    % P2's Left Action
    child {
      node [p1node] (p1_left) {} % P1's left decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {1}  edge from parent node [left] {H} } % 'near start' centers it on the line
      child { node [payoff] {0} edge from parent node [right] {T} }
      edge from parent node [above left] {H} % P2's action label
    }
    % P2's Right Action
    child {
      node [p1node] (p1_right) {} % P1's right decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {0}  edge from parent node [left] {H} } % 'near start' centers it on the line
      child { node [payoff] {2} edge from parent node [right] {T} }
      edge from parent node [above right] {T} % P2's action label
    };

  % --- Draw the Information Set ---
  % Connects the two P1 nodes with a dashed red line
  \draw [red, dashed, thick] (p1_left) -- (p1_right)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}


==> tikz/mp_resolving.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    level 3/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p2node] (P2-L) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L
        child[grow=-150] { % Shifted to the left-down
            node[payoff] (T1) {0.5}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-L) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T3) {1}
                edge from parent
                node[edge_label, above left] {H}
            }
            child {
                node[payoff] (T4) {0}
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, right] {C}
        }
        edge from parent
        node[edge_label, above left] {1.0}
    }
    % Second Child (Player 2)
    child {
        node[p2node] (P2-R) {}
        % Child actions for P2-R
        child[grow=-150] { % Straight down
            node[payoff] (T5) {1}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-R) {}
            child {
                node[payoff] (T7) {0}
                edge from parent
                node[edge_label, above left] {H}
            }
            child {
                node[payoff] (T8) {2}
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, right] {C}
        }
        edge from parent
        node[edge_label, above right] {1.0}
    };
  \draw [red, dashed, thick] (P1-R) -- (P1-L)
  %       % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}

==> tikz/mp_subgame.tex <==
\begin{tikzpicture}[
    % Set distances between levels and siblings
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    % --- Define Node Styles ---
    % Style for Player 2 (root) - Pointing Right
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    % Style for terminal payoffs
    payoff/.style={
      font=\normalsize
    }
  ]

  % --- Create the Tree ---
  % Root Node (Player 2)
  \node [chancenode] (root) {}
    % P2's Left Action
    child {
      node [p1node] (p1_left) {} % P1's left decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {1}  edge from parent node [left] {H} } % 'near start' centers it on the line
      child { node [payoff] {0} edge from parent node [right] {T} }
      edge from parent node [above left] {$p$} % P2's action label
    }
    % P2's Right Action
    child {
      node [p1node] (p1_right) {} % P1's right decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {0}  edge from parent node [left] {H} } % 'near start' centers it on the line
      child { node [payoff] {2} edge from parent node [right] {T} }
      edge from parent node [above right] {$1-p$} % P2's action label
    };

  % --- Draw the Information Set ---
  % Connects the two P1 nodes with a dashed red line
  \draw [red, dashed, thick] (p1_left) -- (p1_right)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}

